Evaluated Experimental Isobaric Analogue States from $T = 1/2$ to $T = 3$ and associated IMME coefficients

Isobaric multiplets can be used to provide reliable mass predictions through the Isobaric Multiplet Mass Equation (IMME). Isobaric analogue states (IAS) for isospin multiplets from $T=1/2$ to $T=3$ have been studied within the 2012 Atomic Mass Evaluation (Ame2012). Each IAS established from published experimental reaction data has been expressed in the form of a primary reaction $Q$-value, and if necessary, has been recalibrated. The evaluated IAS masses are provided here along with the associated IMME coefficients. Quadratic and higher order forms of the IMME have been considered, and global trends have been extracted. Particular nuclides, requiring experimental investigation, have been identified and discussed. This dataset is the most precise and extensive set of evaluated IAS to date.

==> (inline-0) <==
\begin{tabular}{lll} 
  Nuclide      && Nuclidic name: mass number  $A =   N + Z$ and element symbol. \\
               && Elements with upper suffix `$i$', `$j$' are IAS assignments
\\\\
  Mass excess  && Mass excess [$M$(in u)$-A$], in keV, and its one standard \\
               && deviation uncertainty as given in {\sc Ame2012}~\cite{AME2012b}. \\
               && Rounding-off policy: in cases where the furthest-left significant \\
               && digit in the error is larger than 3, values and errors are \\
               && rounded-off, but not to more than tens of keV.\\
               && (For example: $2345.67\pm2.78 \to 2345.7\pm2.8$,\\
               && $2345.67\pm4.68 \to 2346\pm5$, but $2346.7\pm468.2 \to 2350\pm470)$.
\\\\
  Excitation energy
                && Energy difference, in keV, between levels adopted as higher levels \\
                && and the ground state (gs), accompanied by its one standard deviation\\
                && uncertainty, as given in {\sc Ame2012} when derived from the \\
                && {\sc Ame}, otherwise as given by {\sc Ensdf}. \\
                && The rounding-off policy is the same as for the mass excesses. 
\\\\
  $J^{\pi}$  && Spin and parity:   \\
               &  () & uncertain spin and/or parity.\\
               & \#   & Deduced, not measured.   
\\\\
  $T_{z}$    &&  Isospin projection of isobaric analogue states (IAS).\\
             & frg & Experimentally observed fragmented levels.
\\\\
Data Source   &  MD    & mass doublet    \\
              &  RQ    & reaction $Q$-value  \\
              &  p, 2p & one-, two-proton decay \\
              &  Two-digit & Year of {\sc Ensdf} file archive\\
              & number & 
\end{tabular}
\begin{longtable}{
 l@{\extracolsep{0pt}}                               % 1 * for comments
 l@{\extracolsep{\fill}}                             % 2 Nuclide name
 *{4}{r@{\extracolsep{0pt}}l@{\extracolsep{\fill}}}  % 3 4 rl = mas2 + exc2
 r@{\extracolsep{\fill}}                             %
 r@{\extracolsep{\fill}}                             %
 r@{\extracolsep{\fill}}                             %
 c@{\extracolsep{\fill}}                             %11 Jpi
 c@{\extracolsep{\fill}}                             %12 Isospin proj 
 c@{\extracolsep{\fill}}                             %13 Data Source
 r                                                   %14 stars for comments
 }
\caption{Adjusted IAS masses of $T=1$ multiplets.\newline\\ \label{tab:J1}} \\[-6pt]
\hline 
&Nuclide&\multicolumn4c{Mass~Excess}&\multicolumn4l{Excitation}& \multicolumn1c{~~~~~$J^{\pi}$} & \multicolumn1c{~~~$T_z$} & \multicolumn1c{Data}&\\
\noalign{\vskip3pt}
&&\multicolumn4c{(keV)}&\multicolumn4c{Energy~(keV)}& & &\multicolumn1c{Source}\\
\hline 
\endfirsthead
\multicolumn{3}{@{}c@{}}{\bf  Table~\ref{tab:J1}  cont'd\dots}\\[6pt]
\hline\noalign{\vskip3pt}
&Nuclide&\multicolumn4c{Mass~Excess}&\multicolumn4l{Excitation}& \multicolumn1c{~~~~~$J^{\pi}$} & \multicolumn1c{~~~$T_z$} & \multicolumn1c{Data}&\\
\noalign{\vskip3pt}
&&\multicolumn4c{(keV)}&\multicolumn4c{Energy~(keV)}& & & \multicolumn1c{Source}&\\
\hline 
\endhead
\hline
\noalign{\vskip3pt}
\multicolumn{13}{r}{\itshape $T=1$ cont'd\dots}\\
\endfoot
\noalign{\vskip3pt}\hline
\endlastfoot
     & $^{6}$He        &$  17592    $&$.09   $&$    0    $&$.05  ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$  & 1  & 02 &\\
     & $^{6}$Li$^i$    &$  17649    $&$.76   $&$    0    $&$.10  ~$&$  3562    $&$.88  ~$&$   0    $&$.10  ~$&$ 0^+$  & 0  & 02 &\\
     & $^{6}$Be        &$  18375    $&$      $&$    5    $&$     ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$  & -1 & 02 &
 \\\\
     & $^{8}$Li        &$  20945    $&$.80   $&$    0    $&$.05  ~$&$          $&$     ~$&$        $&$     ~$&$ 2^+ $ & 1  & 05 &\\
     & $^{8}$Be$^i$    &$  21568    $&$      $&$    3    $&$     ~$&$ 16626    $&$     ~$&$   3    $&$     ~$&$ 2^+$ 
     & frg  & &\footnote{strongest frg; other: 296(3) higher I(16626)/I(16922)=1.22 in 6Li(6Li,a) and 1.15 in 10B(d,a); see~\cite{2004Tilley06} p.213.}\\
     & $^{8}$B         &$  22921    $&$.6    $&$    1    $&$.0   ~$&$          $&$     ~$&$        $&$     ~$&$ 2^+$  & -1 & 05 &
\\\\
     & $^{10}$Be       &$  12607    $&$.49   $&$    0    $&$.08  ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$  & 1  & 07 &\\
     & $^{10}$B$^i$    &$  13790    $&$.8    $&$    0    $&$.4   ~$&$  1740    $&$.05  ~$&$   0    $&$.04  ~$&$ 0^+$  & 0  & 07 &\\
     & $^{10}$C        &$  15698    $&$.8    $&$    0    $&$.4   ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$  & -1 & 07 &
\\\\
    & $^{12}$B        &$  13369    $&$.4    $&$    1    $&$.3   ~$&$          $&$     ~$&$        $&$     ~$&$ 1^+$  & 1  & 00 &\\
    & $^{12}$C$^i$    &$  15108    $&$      $&$    3    $&$     ~$&$ 15108    $&$     ~$&$   3    $&$     ~$&$ 1^+$  & 0  & RQ 00 &\\
    & $^{12}$N        &$  17338    $&$.1    $&$    1    $&$.0   ~$&$          $&$     ~$&$        $&$     ~$&$ 1^+$  & -1 & 00 &
\\\\
    & $^{14}$C        &$   3019    $&$.893  $&$    0    $&$.004 ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$   & 1  & 01 &\\
    & $^{14}$N$^i$    &$   5176    $&$.007  $&$    0    $&$.010 ~$&$  2312    $&$.590 ~$&$   0    $&$.010 ~$&$ 0^+$   & 0  & 01 &\\
    & $^{14}$O        &$   8007    $&$.46   $&$    0    $&$.11  ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$   & -1 & 01 &
\\\\
     & $^{16}$N$^m$    &$   5804    $&$.3    $&$    2    $&$.3   ~$&$   120    $&$.42  ~$&$   0    $&$.12  ~$&$ 0^-$  & 1  & 99 &\\
     & $^{16}$O$^i$    &$   8059    $&$      $&$    4    $&$     ~$&$ 12796    $&$     ~$&$   4    $&$     ~$&$ 0^-$  & 0  & RQ 99 &\\
     & $^{16}$F        &$  10680    $&$      $&$    8    $&$     ~$&$          $&$     ~$&$        $&$     ~$&$ 0^-$  & -1 & 99 &
\\\\
     & $^{18}$O        &$   -782    $&$.8156 $&$    0    $&$.0007~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$  & 1  & 96 &\\
     & $^{18}$F$^i$    &$   1914    $&$.7    $&$    0    $&$.5   ~$&$  1041    $&$.55  ~$&$   0    $&$.08  ~$&$ 0^+$  & 0  & 96 &\\
     & $^{18}$Ne       &$   5317    $&$.6    $&$    0    $&$.4   ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$  & -1 & 96 &
\\\\
     & $^{20}$F        &$    -17    $&$.463  $&$    0    $&$.030 ~$&$          $&$     ~$&$        $&$     ~$&$ 2^+$  & 1  & 98 &\\
     & $^{20}$Ne$^i$   &$   3230    $&$.5    $&$    2    $&$.0   ~$&$ 10272    $&$.5   ~$&$   2    $&$.0   ~$&$ 2^+$  & 0  & RQ 98 &\\
     & $^{20}$Na       &$   6850    $&$.6    $&$    1    $&$.1   ~$&$          $&$     ~$&$        $&$     ~$&$ 2^+$  & -1 & 98 &
\\\\
     & $^{22}$Ne       &$  -8024    $&$.714  $&$    0    $&$.018 ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$  & 1  & 05 &\\
     & $^{22}$Na$^i$   &$  -4524    $&$.36   $&$    0    $&$.21  ~$&$   657    $&$.16  ~$&$   0    $&$.12  ~$&$ 0^+$  & 0  & 05 &\\
     & $^{22}$Mg       &$   -399    $&$.9    $&$    0    $&$.3   ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$  & -1 & 05 &\\
\newpage
     & $^{24}$Na       &$  -8417    $&$.96   $&$    0    $&$.04  ~$&$          $&$     ~$&$        $&$     ~$&$ 4^+$   & 1  & 07 &\\
     & $^{24}$Mg$^i$   &$  -4417    $&$.29   $&$    0    $&$.04  ~$&$  9516    $&$.28  ~$&$   0    $&$.04  ~$&$ (4^+)$ & 0  & 07 &\\
     & $^{24}$Al       &$    -47    $&$.6    $&$    1    $&$.1   ~$&$          $&$     ~$&$        $&$     ~$&$ 4^+$   & -1 & 07 & 
\\\\
     & $^{26}$Mg       &$ -16214    $&$.546  $&$    0    $&$.030 ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$  & 1  & 00 &\\
     & $^{26}$Al$^m$   &$ -11981    $&$.81   $&$    0    $&$.07  ~$&$   228    $&$.305 ~$&$   0    $&$.013 ~$&$ 0^+$  & 0  & MD 00 &\\
     & $^{26}$Si       &$  -7140    $&$.98   $&$    0    $&$.11  ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$  & -1 & 00 &
\\\\
     & $^{28}$Al       &$ -16850    $&$.53   $&$    0    $&$.12  ~$&$          $&$     ~$&$        $&$     ~$&$ 3^+$  & 1  & 01 &\\
     & $^{28}$Si$^i$   &$ -12176    $&$.87   $&$    0    $&$.10  ~$&$  9315    $&$.92  ~$&$   0    $&$.10  ~$&$ 3^+$  & 0  & 01 & \footnote{ erratum {\sc Nubase2012}.}\\
     & $^{28}$P        &$  -7147    $&$.7    $&$    1    $&$.2   ~$&$          $&$     ~$&$        $&$     ~$&$ 3^+$  & -1 & 01 &
\\\\
     & $^{30}$Si       &$ -24432    $&$.961  $&$    0    $&$.022 ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$  & 1  & 10 &\\
     & $^{30}$P$^i$    &$ -19523    $&$.6    $&$    0    $&$.3   ~$&$   677    $&$.01  ~$&$   0    $&$.03  ~$&$ 0^+$  & 0  & 10 &\\
     & $^{30}$S        &$ -14059    $&$.0    $&$    0    $&$.4   ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$  & -1 & 10 &
\\\\
     & $^{32}$P        &$ -24304    $&$.87   $&$    0    $&$.04  ~$&$          $&$     ~$&$        $&$     ~$&$ 1^+$  & 1  & 11 &\\
     & $^{32}$S$^i$    &$ -19014    $&$.1    $&$    0    $&$.4   ~$&$  7001    $&$.4   ~$&$   0    $&$.4   ~$&$ 1^+$  & 0  & 11 &\\
     & $^{32}$Cl       &$ -13334    $&$.7    $&$    0    $&$.6   ~$&$          $&$     ~$&$        $&$     ~$&$ 1^+$  & -1 & 11 &
\\\\
     & $^{34}$S        &$ -29931    $&$.69   $&$    0    $&$.04  ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$  &  1 & 12 &\\
     & $^{34}$Cl       &$ -24440    $&$.09   $&$    0    $&$.05  ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$  &  0 & 12 &\\
     & $^{34}$Ar       &$ -18378    $&$.29   $&$    0    $&$.08  ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$  & -1 & 12 &
\\\\
     & $^{36}$Cl       &$ -29522    $&$.02   $&$    0    $&$.04  ~$&$          $&$     ~$&$        $&$     ~$&$ 2^+$  & 1  & 12 &\\
     & $^{36}$Ar$^i$   &$ -23620    $&$.5    $&$    0    $&$.3   ~$&$  6611    $&$.0   ~$&$   0    $&$.3   ~$&$ 2^+$  & 0  & 12 &\\
     & $^{36}$K        &$ -17417    $&$.1    $&$    0    $&$.3   ~$&$          $&$     ~$&$        $&$     ~$&$ 2^+$  & -1 & 12 &
\\\\
     & $^{38}$Ar       &$ -34714    $&$.82   $&$    0    $&$.19  ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$  & 1  & 08 &\\
     & $^{38}$K$^m$    &$ -28670    $&$.61   $&$    0    $&$.20  ~$&$   130    $&$.15  ~$&$   0    $&$.04  ~$&$ 0^+$  & 0  & MD 08 &\\
     & $^{38}$Ca       &$ -22058    $&$.50   $&$    0    $&$.19  ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$  & -1 & 08 &
\\\\
     & $^{40}$K        &$ -33535    $&$.49   $&$    0    $&$.06  ~$&$          $&$     ~$&$        $&$     ~$&$ 4^-$  & 1  & 04  &\\
     & $^{40}$Ca$^i$   &$ -27188    $&$.21   $&$    0    $&$.05  ~$&$  7658    $&$.18  ~$&$   0    $&$.05  ~$&$ 4^-$  & 0  & 04 & \footnote{AHW: Original 7658.23(0.05) recalibrated -0.05 keV for $^{27}$Al+p resonances.} \\
     & $^{40}$Sc       &$ -20523    $&$.3    $&$    2    $&$.8   ~$&$          $&$     ~$&$        $&$     ~$&$ 4^-$  & -1 & 04 &\\
\newline
     & $^{42}$Ca       &$ -38547    $&$.24   $&$    0    $&$.15  ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$  &  1 & 01 &\\
     & $^{42}$Sc       &$ -32121    $&$.14   $&$    0    $&$.17  ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$  &  0 & 01 &\\
     & $^{42}$Ti       &$ -25104    $&$.66   $&$    0    $&$.28  ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$  & -1 & 01 &
\\\\
     &$^{44}$Sc        &$ -37816   $&$.0 $&$     1$&$.8 $&    &&&&                          $2^+ $&   1   &     11  &\\
     &$^{44}$Ti$^i$    &$ -30942   $&$.2 $&$     0$&$.9 $&$   6606$&$.4$&$     0$&$.5$&$    2^+$  &    0 &   11 & \\
     &$^{44}$V         &$ -24120   $&$   $&$  180 $&$      $&&       &&&              $ (2)^+ $&  -1 &       11& \footnote{Probably gs and isomer mix. See text, paragraph~\ref{Teq1Aeq44}.}
\\\\
     & $^{46}$Ti       &$ -44127    $&$.0    $&$    0    $&$.3   ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$  & 1  & 00 &\\
     & $^{46}$V        &$ -37074    $&$.6    $&$    0    $&$.3   ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$  & 0  & 00 &\\
     & $^{46}$Cr       &$ -29474    $&$      $&$   20    $&$     ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$  & -1 & 10 &
\\\\
     & $^{48}$V        &$ -44476    $&$.8    $&$    1    $&$.0   ~$&$          $&$     ~$&$        $&$     ~$&$ 4^+$  & 1  & 06 &\\
     & $^{48}$Cr$^i$   &$ -37029    $&$      $&$    7    $&$     ~$&$  5792    $&$.77  ~$&$   0    $&$.24  ~$&$ 4^+$  & 0  & 06 &\\
     & $^{48}$Mn       &$ -29320    $&$      $&$  170    $&$     ~$&$          $&$     ~$&$        $&$     ~$&$ 4^+$  & -1 & 06 &
\\\\
     & $^{50}$Cr       &$ -50261    $&$.7    $&$    0    $&$.9   ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$  &  1 & 10 &\\
     & $^{50}$Mn       &$ -42627    $&$.2    $&$    0    $&$.9   ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$  &  0 & 10 &\\
     & $^{50}$Fe       &$ -34490    $&$      $&$   60    $&$     ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$  & -1 & 10 &
\\\\
     & $^{54}$Fe       &$ -56253    $&$.9    $&$    0    $&$.5   ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$  &  1 & 06 &\\
     & $^{54}$Co       &$ -48009    $&$.3    $&$    0    $&$.5   ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$  &  0 & 06 &\\
     & $^{54}$Ni       &$ -39220    $&$      $&$   50    $&$     ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$  & -1 & 06 &
\\\\
     & $^{58}$Ni       &$ -60228    $&$.2    $&$    0    $&$.5   ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$  & 1  & 10 &\\
     & $^{58}$Cu$^i$   &$ -51464    $&$.1    $&$    0    $&$.7   ~$&$   202    $&$.99  ~$&$   0    $&$.24  ~$&$ 0^+$  & 0  & 10 &\\
     & $^{58}$Zn       &$ -42300    $&$      $&$   50    $&$     ~$&$          $&$     ~$&$        $&$     ~$&$ 0^+$  & -1 & 10 &

\end{longtable}

%##########################

\clearpage
\LTright=0pt
\LTleft=0pt
\footnotesize
\begin{longtable}{
 l@{\extracolsep{0pt}}                               % 1 * for comments
 l@{\extracolsep{\fill}}                             % 2 Nuclide name
 *{4}{r@{\extracolsep{0pt}}l@{\extracolsep{\fill}}}  % 3 4 rl = mas2 + exc2
 r@{\extracolsep{\fill}}                             %
 r@{\extracolsep{\fill}}                             %
 r@{\extracolsep{\fill}}                             %
 c@{\extracolsep{\fill}}                             %11 Jpi
 c@{\extracolsep{\fill}}                             %12 Isospin proj 
 c@{\extracolsep{\fill}}                             %13 Data Source
 r                                                   %14 stars for comments
 }
\caption{Adjusted IAS masses of $T=3/2$ multiplets.\newline\\ \label{tab:J2}} \\[-6pt]
\hline 
&Nuclide&\multicolumn4c{Mass~Excess}&\multicolumn4l{Excitation}& \multicolumn1c{~~~~~$J^{\pi}$} & \multicolumn1c{~~~$T_z$} & \multicolumn1c{Data}&\\
\noalign{\vskip3pt}
&&\multicolumn4c{(keV)}&\multicolumn4c{Energy~(keV)}& & &\multicolumn1c{Source}\\
\hline 
\endfirsthead
\multicolumn{3}{@{}c@{}}{\bf  Table~\ref{tab:J2}  cont'd\dots}\\[6pt]
&Nuclide&\multicolumn4c{Mass~Excess}&\multicolumn4l{Excitation}& \multicolumn1c{~~~~~$J^{\pi}$} & \multicolumn1c{~~~$T_z$} & \multicolumn1c{Data}&\\
\noalign{\vskip3pt}
&&\multicolumn4c{(keV)}&\multicolumn4c{Energy~(keV)}& & & \multicolumn1c{Source}&\\
\hline 
\endhead
\hline
\noalign{\vskip3pt}
\multicolumn{13}{r}{\itshape $T=3/2$ cont'd\dots}\\
\endfoot
\noalign{\vskip3pt}\hline
\endlastfoot
     & $^{7}$He        &$  26073    $&$ $&$    8    $&$ $&$          $&$ $&$        $&$ $&$ (3/2)^-$  &  3/2 &  03 &\\
     & $^{7}$Li$^i$    &$  26150    $&$ $&$   30    $&$ $&$  11250   $&$ $&$   30   $&$ $&$ 3/2^-$    & 1/2  & RQ 03&\\
     & $^{7}$Be$^i$    &$  26750    $&$ $&$   30    $&$ $&$  10980   $&$ $&$   30   $&$ $&$ 3/2^-$    & -1/2 & RQ 03 &\\
     & $^{7}$B         &$  27677    $&$ $&$   25    $&$ $&$          $&$ $&$        $&$ $&$ (3/2)^-$  & -3/2 & 03 &
\\\\
     & $^{9}$Li        &$  24954  $&$.90 $&$ 0$&$.19 $&$          $&$ $&$        $&$ $&$ 3/2^-$  &  3/2 &  06 &\\
     & $^{9}$Be$^i$    &$ 25738   $&$.9  $&$ 1$&$.8  $&$ 14390$   &$.5 $&$     1$&$.8$& $3/2^-$ & 1/2  & RQ 06 &\footnote{possibly isospin mixed~\cite{2012Brodeur}. }\\
     & $^{9}$B$^i$     & $27071$&$.1 $&$     2$&$.3  $&$ 14654$&$.7  $&$   2$&$.5 $& $3/2^-$ &-1/2& RQ 06 &\footnote{possibly isospin mixed~\cite{2012Brodeur}. } \\
     & $^{9}$C         &$ 28911$&$.0  $&$    2$&$.1  $&   & & & & $(3/2^-)$ & -3/2  & 06 &                                  
\\\\
     & $^{11}$Be       &$ 20177$&$.17 $&$ 0$&$.24 $&  &  &  &  &$ 1/2^+ $& 3/2 &     12 &\\
     & $^{11}$B$^i$    & 21228 && 9 &&  12560&& 9 && 1/2$^{+}$,(3/2$^{+}$) & 1/2 & RQ 12 & \footnote{Spin/Parity not resolved. See text, paragraph~\ref{Aeq11}.}\\
     & $^{11}$C$^i$    & 22810&&  40&& 12160&&  40&& 1/2$^+$ & -1/2  & RQ 06 & \footnote{Possibly fragmented~\cite{1971Watson21}. Possibly misidentified~\cite{2001SherrFortune}.}\\
     & $^{11}$N        &24300  &&     50&&     & & && 1/2$^+$ & -3/2  & 12 & 
\\\\
 & $^{13}$B   &  16562&.1&      1&.1&  &&&&    3/2- &    3/2 &    00&\\ 
 & $^{13}$C$^i$ &  18233&.8 &     1&.1  & 15108&.8&     1&.1&   3/2-&    1/2&   RQ 00 &\\
 & $^{13}$N$^i$ &  20410&.59&     0&.18&  15065&.1 &    0&.3 &  3/2-&    -1/2&  RQ 00 &\\
 & $^{13}$O   &  23115& &       10  & & &&&&                    (3/2-) &  -3/2 &      00&
\\\\
 & $^{15}$C   &   9873&.1&      0&.8&  &&&&       1/2+ & 3/2 &        02 &\\
 & $^{15}$N$^i$ &  11717& &      4& &     11615& &     4& & 1/2+ & 1/2 &  RQ 02 &\\ 
 & $^{15}$F   &  16810 & &       60& &                  &&&&           1/2+  & -3/2 &    02 & 
\\\\
 & $^{17}$N   &   7870& &  15& & &&&&             1/2- &  3/2&    99 &\\
 & $^{17}$O$^i$ &  10270&.02&     0&.17&  11078&.78 &   0&.17 &      1/2-  &   1/2 &  RQ 99 &\\
 & $^{17}$F$^i$ &  13144&.7 &     1&.9&   11193&.0&     1&.9 &       1/2-  &  -1/2 &  RQ 99 &\\
 & $^{17}$Ne  &  16500&.5 &     0&.4 &     &&&&          1/2- &  -3/2 &   99 &
\\\\
 & $^{19}$O   &   3332&.9&      2&.6&     &&&&                        5/2+  &  3/2  &  96 &\\
 & $^{19}$F$^i$ &   6052&.2&      0&.9&    7539&.6&     0&.9 &          5/2+  &  1/2  &  96 &\\
 & $^{19}$Ne$^i$ &   9252&&      9&&    7500&&     9&&          (5/2+)  &  -1/2  &  RQ~~~~~& \footnote{Update to {\sc AME2012}, data from~\cite{1998Utku}, spin/parity from~\cite{2007Nesaraja}.} \\
 & $^{19}$Na  &  12929& &      11& &     &&&&                         5/2+\# &  -3/2 &     96 &
\\ \newpage
 & $^{21}$F   &    -47&.6&    1&.8&  &&&&        5/2+ & 3/2  &      04 &\\ 
 & $^{21}$Ne$^i$ &   3127&.4&    1&.4&    8859&.2 &    1&.4 &  (3/2,5/2)+ & 1/2 &   04 &\\
 & $^{21}$Na$^i$ &   6790&  &   4 & &    8975 & &     4& &    5/2+ &  -1/2 & p 04 &\\
 & $^{21}$Mg  &  10914& &       16 & &    &&&&    5/2+  & -3/2 &       04 &
\\\\
 & $^{23}$Ne  & -5154&.04&     0&.10&   &&&&                         5/2+  &   3/2 &       07&\\
 & $^{23}$Na$^i$ &  -1638&.66&     0&.15&   7891&.19&    0&.15 &          5/2+ & 1/2 &   07 &\\
 & $^{23}$Mg$^i$ &   2328&.9&      1&.6 &   7802&.2  &   1&.4 &           5/2+ & -1/2  &  07 &\\
 & $^{23}$Al  &  6748&.1 &     0&.3 &   &&&&                          5/2+ & -3/2 &  07 &
\\\\
 & $^{25}$Na  &  -9357&.8&      1&.2&     &&&&                5/2+ &   3/2 &     09 &\\ 
 & $^{25}$Mg$^i$ &  -5405&.8 &     0&.3&    7787&.0 &    0&.3&           5/2+ &   1/2 &  09 &\\
 & $^{25}$Al$^i$ &  -1015&.0 &     1&.9 &   7901&.2 &    1&.8 &         5/2+ &   -1/2 &     RQ 09 &\\
 & $^{25}$Si  &   3827 & &      10& &     &&&&                          5/2+ &   -3/2 &    09  
\\\\
 & $^{27}$Mg  & -14586&.61&     0&.05 &        &&&&                   1/2+ &   3/2 &      11 &\\
 & $^{27}$Al$^i$ & -10383&.0&      0&.7&    6813&.8 &    0&.7&           1/2+ &   1/2  &   11 &\\
 & $^{27}$Si$^i$ &  -5759&.5&      2&.3&    6624&.9 &    2&.3 &       1/2+  &  -1/2 &   RQ 11 &\\
 & $^{27}$P   &   -722& &       26& &     &&&&                          1/2+ &   -3/2  &    11
\\\\
 & $^{29}$Al  & -18204&.7&      0&.9 &        &&&&                    5/2+ &   3/2 &      12  &\\
 & $^{29}$Si$^i$ & -13605& &        5& &      8290& &       5& &             5/2+ &   1/2  &    12 &\\
 & $^{29}$P$^i$ & -8570&.7&      2&.5&    8381&.7&     2&.4&           5/2+   &  -1/2  &  RQ 12  &\\
 & $^{29}$S   &  -3160  & &     50 & &   &&&&                           5/2+\# & -3/2 &      12 &
\\\\
 & $^{31}$Si  & -22949&.04&     0&.04&             &&&&                3/2+ & 3/2  &      01 &\\
 & $^{31}$P$^i$ & -18059&.7&      1&.7&    6380&.8 &    1&.7 &           3/2+ & 1/2  &    01 &\\
 & $^{31}$S$^i$ & -12761&.92&    0&.26&    6280&.60 &   0&.16 &          3/2+ & -1/2 &   13 & \\
 & $^{31}$Cl  &  -7070  &&     50 &&   &&&&                            3/2+ & -3/2 &      01 &
\\\\
 & $^{33}$P   &   -26337&.3 &     1&.1 &      &&&&     1/2+   & 3/2 &     11 &\\
 & $^{33}$S$^i$ & -21106&.06 &    0&.13 &  5479&.79 &   0.&13 &         1/2+ &   1/2  &   11 &\\ 
 & $^{33}$Cl$^i$ & -15454&.9 &     0&.5 &   5548&.4 &    0&.4  &         1/2+ &   -1/2 &  RQ 11 &\\  
 & $^{33}$Ar &   -9384&.3   &   0&.4   &   &&&&                       1/2+ &   -3/2 &   11 &
\\\\
 & $^{35}$S  &  -28846&.22 &    0&.04 &      &&&&                     3/2+  &  3/2 &  11 &\\
 & $^{35}$Cl$^i$ & -23359&.06 &    0&.22 &  5654&.48  &  0&.22     &     3/2+  &  1/2 &  11 &\\
 & $^{35}$Ar$^i$ & -17474&.7  &    0&.7  &  5572&.66  &  0&.15     &    3/2+   & -1/2 & 11  &\\
 & $^{35}$K   & -11172&.9  &    0&.5  &    &&&&                       3/2+  &  -3/2 & 11 &
\\ \newpage
 & $^{37}$Cl  & -31761&.52  &   0&.05 &     &&&&                       3/2+ & 3/2 &       12 &\\
 & $^{37}$Ar$^i$ & -25956& &        6& &      4992&&       6&&          3/2+ &  1/2 &    RQ 12 &\\
 & $^{37}$K$^i$ & -19749&.9  &    0&.8 &   5050&.3 &    0&.8 &       3/2+ &  -1/2 &    RQ 12 &\\
 & $^{37}$Ca  & -13136&.1  &    0&.6 &    &&&&                         3/2+\#  &  -3/2   &    12 &
\\\\
 & $^{39}$Ar  & -33242&&        5&&   &&&&                             7/2-  &  3/2 &  06 &\\
 & $^{39}$K$^i$ & -27261&.2&      2&.0 &   6546&&       2&&              7/2-  &  1/2 &  06 &\\
 & $^{39}$Sc  & -14173&&       24&&      &&&&                          7/2-\# & -3/2 & 06 &
\\\\
 & $^{41}$K   & -35559&.543&    0&.004 &   &&&&                        3/2+ & 3/2 &       02 & \footnote{error adjusted to $\pm$0.01~keV in fitting process. See text, paragraph~\ref{PrecAndConv}.}\\  
 & $^{41}$Ca$^i$ & -29320&.7 &     0&.9 &   5817&.2 &    0&.9  &          3/2+ & 1/2 &       02 &\\
 & $^{41}$Sc$^i$ & -22704 &&       3 &&     5939 &&      3&&              3/2+ & -1/2 & p 02 &\\ 
 & $^{41}$Ti  & -15698 &&      28 &&        &&&&                       3/2+ & -3/2 &      02 &
\\\\
 & $^{43}$Ca  & -38408&.82 &    0&.23 &    &&&&                      7/2-     &   3/2  &   01  &\\
 & $^{43}$Sc$^i$ & -31956&&        3&&      4232&&       4&&            7/2-     &  1/2   & RQ 01 &\\
 & $^{43}$V   & -17920&&       40&&      &&&&                        7/2-\#   &  -3/2  &    01 &
\\\\
 & $^{45}$Sc  & -41071&.2 &     0&.7  &   &&&&                            7/2- & 3/2  &      08 &\\ 
 & $^{45}$Ti$^i$ & -34290 &&       3 &&     4719 &&      3 &&        7/2- & 1/2  & RQ 08 &\\
 & $^{45}$V$^i$ & -27090&&        9 &&     4791 &&     12 &&        7/2- & -1/2 & p 08 &\\
 & $^{45}$Cr  & -19510 &&      40 &&   &&&&                           7/2-\#  &  -3/2  &   08 &
\\\\
 & $^{47}$Ti  & -44936&.4 &     0&.4 &  &&&&                             5/2-  &  3/2   &   07 &\\
 & $^{47}$V$^i$ & -37855&.5  &    0&.3 &   4150&.35 &   0&.11   &        5/2(-) & 1/2 & 07 & \\
 & $^{47}$Mn  & -22570 &&      30  &&       &&&&                       5/2-\# & -3/2   &    07 &
\\\\
 & $^{49}$V   & -47961&.0 &     0&.9  &   &&&&                         7/2-  &  3/2 &  08 &\\ 
 & $^{49}$Cr$^i$ & -40569 &&       6 &&     4764 &&      5 &&            (7/2)- &  1/2 &  08 &\footnote{strongest component surrounded by several weak l=3 lines; \cite{1985Fujita03} cannot confirm IAS identity and frgs.}\\ 
 & $^{49}$Mn$^i$ & -32804 &&      18 &&     4833 &&     20 &&            (7/2-) & -1/2 &  p 08 &\\
 & $^{49}$Fe  & -24751 &&      24 &&   &&&&                           (7/2-) & -3/2 &    08 & 
\\\\
 & $^{51}$Cr  & -51451&.1  &    0.&9 &    &&&&                         7/2- &  3/2  &     06 &\\
 & $^{51}$Mn$^i$ & -43792&.1  &    1.&7 &   4451&.4 &    1&.5 &           7/2- &  1/2  &  RQ 06 &\\
 & $^{51}$Co  & -27340&&       50 &&         &&&&                      7/2-\#  & -3/2 &   06 &
\\ \newpage
 & $^{53}$Mn  & -54689&.0  &    0&.6 &         &&&&                    7/2- &  3/2   &    09 &\\
 & $^{53}$Fe$^i$ & -46697&&        3&&      4250&&       3&&              7/2- & 1/2 &  09  &\\
 & $^{53}$Co$^i$ & -38264&&       18&&      4395&&      18&&            (7/2-) & -1/2 &  p 09 &\\
 & $^{53}$Ni  & -29631&&       25&&          &&&&                      7/2-\#  & -3/2   &   09 &
\\\\
 & $^{55}$Fe  & -57480&.6&      0&.5&   &&&&                          3/2- &  3/2  &     09 &\\
 & $^{55}$Co$^i$ & -49307&.9&      0&.5&    4721&.44&    0&.10 &         3/2- & frg &  09 & \footnote{strongest frg (spect. factor 0.45); other 26.69(0.15) higher (sf 0.37).}\\
 & $^{55}$Ni$^i$ & -40736&.2&      0&.8&    4599&&    1&&         3/2- & frg &   & \footnote{\cite{2013Tripathi}. Strongest frg (total strength 2.0); other 20~keV lower (tot.strength 0.8).Precision is estimated, under evaluation in ENDSF.}\\
 & $^{55}$Cu  & -31640&&      160&&    &&&&                           3/2-\# &  -3/2  &    08 & 
\\\\
 & $^{57}$Co  & -59344&.9&      0&.6&        &&&&                     7/2- & 3/2    &     98 &\\
 & $^{57}$Ni$^i$ & -50844&.4&      1&.0&    5238&.8 &    0&.7 &          7/2- & frg &   98 & \footnote{strongest frg; others 98(7)keV lower(5.5\%) 128(7)keV higher(10.0\%)~\cite{1979Ikegami04} and also, in~\cite{1978Nann11} strongest frg;  others 104(5)keV lower, 129(5)keV higher.}\\
 & $^{57}$Cu$^i$ & -42009 &&      25&&      5299 &&     25 &&            7/2- &  -1/2  &  p~~~~~ &
\\\\
 & $^{59}$Ni  & -61156&.1&      0&.5&    &&&&                         3/2-  &   3/2    & 02 &\\
 & $^{59}$Cu$^i$ & -52472&.2&      2&.2&    3885&.5&     2&.1&           3/2-  &  frg  & 02 & \footnote{\cite{1976Gales19}: strongest fragment (spec. factor 0.6); other 21(6) (sf 0.4) higher.} 
\\\\      
 & $^{61}$Cu  & 61983&.8   &   1&.0 &    &&&&                         3/2-  &   3/2    & 99 &\\
 & $^{61}$Ga$^i$ & -43770 &&      30 &&    3360 && 50 &&             (3/2-)  &   -1/2    & p 09 &
\\\\
 & $^{65}$Ga  &  -62657&.3     & 0&.8 &             &&&&              3/2-  &   3/2     & 10 &\\
 & $^{65}$As$^i$ & -43451 &&   17 &&    3490 && 90 &&                 (3/2-)  &   -1/2    & p 10 &
\end{longtable}

%%##########################################################

\clearpage
\LTright=0pt
\LTleft=0pt
\footnotesize
\begin{longtable}{
 l@{\extracolsep{0pt}}                               % 1 * for comments
 l@{\extracolsep{\fill}}                             % 2 Nuclide name
 *{4}{r@{\extracolsep{0pt}}l@{\extracolsep{\fill}}}  % 3 4 rl = mas2 + exc2
 r@{\extracolsep{\fill}}                             %
 r@{\extracolsep{\fill}}                             %
 r@{\extracolsep{\fill}}                             %
 c@{\extracolsep{\fill}}                             %11 Jpi
 c@{\extracolsep{\fill}}                             %12 Isospin proj 
 c@{\extracolsep{\fill}}                             %13 Data Source
 r                                                   %14 stars for comments
 } 
\caption{Adjusted IAS masses of $T=2$ multiplets.\newline\\ \label{tab:J3}} \\[-6pt]
\hline
&Nuclide&\multicolumn4c{Mass~Excess}&\multicolumn4l{Excitation}& \multicolumn1c{~~~~~$J^{\pi}$} & \multicolumn1c{~~~$T_z$} & \multicolumn1c{Data}&\\
\noalign{\vskip3pt}
&&\multicolumn4c{(keV)}&\multicolumn4c{Energy~(keV)}& & &\multicolumn1c{Source}\\
\hline 
\endfirsthead
\multicolumn{3}{@{}c@{}}{\bf  Table~\ref{tab:J3}  cont'd\dots}\\[6pt]
\hline\noalign{\vskip3pt}
&Nuclide&\multicolumn4c{Mass~Excess}&\multicolumn4l{Excitation}& \multicolumn1c{~~~~~$J^{\pi}$} & \multicolumn1c{~~~$T_z$} & \multicolumn1c{Data}&\\
\noalign{\vskip3pt}
&&\multicolumn4c{(keV)}&\multicolumn4c{Energy~(keV)}& & & \multicolumn1c{Source}&\\
\hline 
\endhead
\hline
\noalign{\vskip3pt}
\multicolumn{13}{r}{\itshape $T=2$ cont'd\dots}\\
\endfoot
\noalign{\vskip3pt}\hline
\endlastfoot
 & $^{8}$He  &   31609&.68 &    0&.09 &    &&&&                         0+   & 2&        05 &\\
 & $^{8}$Li$^i$ &   31768&&        5&&     10822&&       5&&               0+ & 1 &  RQ 05 &\\
 & $^{8}$Be$^j$ &   32436&.0   &   2&.0&   27494&.3&     2&.0 &            0+ & 0 &  RQ 05 &\\
 & $^{8}$B$^i$ &   33546&&        8 &&    10624 &&      8 &&              0+ & -1 &   RQ 05 &\\ 
 & $^{8}$C   &   35064&&       18 &&       &&&&                         0+ & -2 &      05&
\\\\
 & $^{12}$Be  &  25077&.8&      1&.9 &     &&&&                         0+ &  2 &        00 &\\
 & $^{12}$B$^i$ &  26088 &&      19&&     12719&&      19 &&              0+ &  1 &     RQ 00 & \\
 & $^{12}$C$^j$ &  27595&.0&      2&.4 &  27595&.0  &   2&.4 &            0+ &  0 &     RQ 00 &\\
 & $^{12}$N$^i$ &  29536 &&      28 &&    12196 &&     28 &&              (0+)\# & -1 & 2p~~~~~&  &  \footnote{from~\cite{2012Jager11}.} \\   
 & $^{12}$O   &  31915 &&      24 &&  &&&&                              0+ &   -2  &      00 &
\\\\
 & $^{16}$C   &  13694    &&    4 &&    &&&&                            0+ &  2  &       99 &\\
 & $^{16}$N$^i$ &  15613    &&    7&&      9929 &&      7  &&             0+  & 1 &   RQ 99  & \footnote{Erratum {\sc Nubase2012} p.1181.}\\
 & $^{16}$O$^j$ &  17984    &&    4 &&    22721 &&      4  &&             0+  & 0 &    RQ 99 &\\
 & $^{16}$Ne  &  23986   &&    20 &&       &&&&                         0+  & -2 &        99 &
\\\\
 & $^{20}$O   &   3796&.2&      0&.9 &    &&&&                          0+ &  2  &       98 &\\
 & $^{20}$F$^i$ &   6503 &&       3&&      6521 &&      3 &&              0+ &  1 &  RQ 98 &\\
 & $^{20}$Ne$^j$ &   9690&.9&      2&.8 &  16732&.8 &    2&.8 &            0+ &  0 &  RQ 98 &\\
 & $^{20}$Na$^i$ &  13375   &&    14  &&    6525 &&     14 &&              0+ & -1 &  p  98 &\\
 & $^{20}$Mg  &  17559 &&      27 &&   &&&&                             0+ &  -2 &    98 &
\\\\
 & $^{22}$F   &   2793 &&      12& &  &&&&                                (4+) &  2 &     05 &\\
 & $^{22}$Ne$^i$ &  6035  &&    20  &&  14060   &&     20 &&               (4+) & 1 &  p  05 &\\
 & $^{22}$Mg$^i$ &  13648    &&    14  &&   14048 &&     14 &&             (4)+  & -1 &  p  05 &
\\\\
 & $^{24}$Ne   & -5951&.6&      0&.5&    &&&&                           0+ & 2 &         07 &\\
 & $^{24}$Na$^i$ & -2450&.59&     0&.14&   5967&.37&    0&.13&            0+ & 1 &    07 &\\
 & $^{24}$Mg$^j$ &  15002&.8&      0&.6 &  15436&.4 &    0&.6&             0+ & 0  &    07 &\\
 & $^{24}$Al$^i$ &  5900 &&       3 &&     5948 &&      4   &&            0+ & -1  &  p  07 &\\
 & $^{24}$Si   & 10744 &&      19 &&   &&&&                             0+ & -2  &        07 &
\\\\
 & $^{26}$Na  &   -6861 &&      4 &&  &&&&                              3+ & 2  &    00 &\\
 & $^{26}$Si$^i$ &  5926 &&      11 &&  13067 &&     11&&                 3+ & -1  &  p 00 &
\\\\
 & $^{28}$Mg  & -15018&.7  &    2&.0 &   &&&&                           0+ &  2   &      09 &\\
 & $^{28}$Al$^i$ & -10857&.95  &    0&.10 &   5992&.58  &   0&.10  &           0+ &  1   &  13 &\\
 & $^{28}$Si$^j$ & -6265&.8  &    1&.0 &   15227&&   1&&           0+ &  0   &  01 &\footnote{Erratum {\sc Nubase2012}.}\\
 & $^{28}$P$^i$ &  -1260 &&      20 &&     5887 &&     20 &&              0+ &  -1 & p 01 &\\
 & $^{28}$S   &   4070 &&     160 &&         &&&&                       0+ &  -2  &       06 &
\\\\
 & $^{32}$Si  & -24077&.69  &   0&.30  &     &&&&                       0+ &   2  &      11 &\\
 & $^{32}$P$^i$ & -19232&.43  &   0&.07  & 5072&.44 &   0&.06  &          0+ &   1 &   11 &\\
 & $^{32}$S$^j$ & -13967&.57  &   0&.28 & 12047&.96 &   0&.28  &          0+ &  0  &   11 &\\ 
 & $^{32}$Cl$^i$ &  -8288&.4   &   0&.7  &  5046&.3  &   0&.3   &          0+ &  -1 &    11 &\\
 & $^{32}$Ar  &  -2200&.4   &   1&.8  &     &&&&                        0+ &   -2&        11 &
\\\\
 & $^{34}$P   & -24548&.7&     0&.8&        &&&&                        1+  & 2   &     12 &\\
 & $^{34}$Ar$^i$ & -10444  &&      5 &&     7934 &&      5 &&              1+\# &  -1 &  RQ 12 &\footnote{Erratum {\sc Ame2012}.}
\\\\
 & $^{36}$S   & -30664&.12 &    0&.19 &  &&&&                           0+  &  2  &      12 &\\
 & $^{36}$Cl$^i$ & -25222&.35  &   0&.04 &  4299&.667 &  0&.014 &         (0)+ &  1  &  12 &\\
 & $^{36}$Ar$^j$ & -19379&.4   &   1&.2 &  10852&.1 &    1&.2   &          0+  &  0  & RQ 12 &\\ 
 & $^{36}$K$^i$ & -13134&.6   &   2&.4 &   4282&.4  &   2&.4   &          0+  &  -1 &  p 12 &\\
 & $^{36}$Ca  &  -6450&&       40&&          &&&&                       0+  &  -2 &       12 &
\\\\
 & $^{40}$Ar  & -35039&.8946  & 0&.0022&     &&&&                       0+  &   2  &     04 &\footnote{changed to $\pm$0.0065~keV in fitting process. See text, paragraph~\ref{PrecAndConv}.}\\
 & $^{40}$K$^i$ & -29151&.5 &     0&.3 &   4384&.0  &   0&.3  &           0+  &   1  &     04 &\\
 & $^{40}$Ca$^j$ & -22858&.4 &     1&.0  & 11988 &&      1&&               0+  &   0  &     04 &\\
 & $^{40}$Sc$^i$ & -16164 &&       6 &&     4359 &&      6 &&              0+  &  -1  &    p 04 &\\
 & $^{40}$Ti  &  -8850 &&     160 &&        &&&&                        0+  &  -2  &      04 &
\\\\
 & $^{44}$Ca  & -41468&.7 &     0&.3 &     &&&&                         0+  &  2  &      11 &\\
 & $^{44}$Sc$^i$ & -35038&.2 &     2&.5 &   2778&&       3&&               0+  &  1  &  RQ 11 &\\ 
 & $^{44}$Ti$^j$ & -28210&.6 &     2&.1 &   9338&&       2&&               0+  &  frg &  11  & \footnote{strongest frg 9338(2); other 40(2) lower.} \\
 & $^{44}$V$^i$ & -21124 &&      13 &&     2990 &&    180 &&              0+\# & -1 &    p~~~~~  &    
\\ \newpage
 & $^{46}$Sc  & -41760&.5  &     0&.7 &           &&&&                  4+   &  2  &   00 &\\
 & $^{46}$Ti$^i$ & -34961 &&     7  &&   9166 &&   7 &&                    4+   &  1  & RQ 00 &\\
 & $^{46}$Cr$^i$ &  -20323 &&      15 &&     9151  &&   25  &&              (4+) &   -1 & p 10 & 
\\\\
 & $^{48}$Ti  & -48491&.7 &     0&.4 &           &&&&                   0+   &   2  &    06 &\\
 & $^{48}$V$^i$ & -41457&.9 &     0&.4 &   3018&.9  &   0&.9 &          (0)+   & 1  & RQ 06 &\\
 & $^{48}$Cr$^j$ & -34062 &&      15 &&     8760  &&    17 &&              0+  &  frg  &  RQ 06 &\footnote{strongest frg; other: 10(15)keV lower.}\\
 & $^{48}$Mn$^i$ & -26259&&       14 &&     3060  &&   170 &&              0\#+ &   -1 & p 06 &
\\\\
 & $^{50}$V  &  -49223&.9 &     0&.9  &      &&&&                       6+   &    2    &  10 &\\ 
 & $^{50}$Cr$^i$ & -41835 &&       7  &&      8427 &&      7  &&           6+  &    1   & RQ 10 &\\      
 & $^{50}$Fe$^i$ & -26016 &&      14  &&      8470 &&   60  &&            (6+)    & -1  & p 10 &
\\\\
 & $^{52}$Cr  & -55418&.1 &     0&.6 &      &&&&                        0+  &    2    &  07 &\\ 
 & $^{52}$Mn$^i$ & -47784 &&       5 &&     2923 &&      5  &&             0+  &    1   & RQ 07 &\\ 
 & $^{52}$Fe$^j$ & -39775 &&       6 &&     8557 &&      9  &&             0+  &    frg  & RQ 07 & \footnote{probably fragmented, unresolved doublet separated by ~4 keV~\cite{1978Decowski18}.}\\               
 & $^{52}$Co$^i$ & -31564 &&      13 &&     2430\# &&   200\# &&              0+    & -1  & p~~~~~ &\footnote{See~\cite{2007Dossat17} for detailed discussion. Not used in IMME.}
\\\\
 & $^{56}$Fe  & -60606&.4  &    0.&5      &&&&&                        0+  &    2    &  11 &\\ 
 & $^{56}$Co$^i$ & -52447&&        9 &&     3593 &&      9  &&          (0+) &   frg  & RQ  11& \footnote{strongest frg (cross section 115); other 70(9) keV lower (xs=55).} \\  
 & $^{56}$Ni$^j$ &  -43963&&        4&&      9944  &&     4  &&          0+  & frg &  RQ~~~~~& \footnote{strongest frg; others 68(6) and 98(6) keV higher.}  \\        
 & $^{56}$Cu$^i$ & -35120 &&       30 &&     3120\#&&      200\#&&         (0+) & frg &  p~~~~~&  \footnote{Updated in reference~\cite{2012Orrigo} with improved precision; strongest frg (strength 2.7); Weaker frg 85(70) keV lower (strength 1.3).}   
\\\\
 & $^{60}$Ni  & -64472&.5 &     0&.5 &   &&&&                           0+  &   2  &     03 &\\
 & $^{60}$Cu$^i$ & -55803&&        5 &&     2541  &&    5&&               (0+)  & 1  & RQ 03 &\\
 & $^{60}$Zn$^j$ & -46806 &&      24 &&     7367  &&    24 &&              0+  &   0  & RQ 03 &
\\\\
 & $^{64}$Zn  & -66003&.8&      0&.7 &   &&&&                     0+  &   2 &      07 &\\
 & $^{64}$Ga$^i$ & -56925&.7&      2&.5 &   1907&.1&     2&.2&       (0+)&   1 &  RQ 07 &

\end{longtable}
\clearpage
%%##########################################################

\LTright=0pt
\LTleft=0pt
\footnotesize
\begin{longtable}{
 l@{\extracolsep{0pt}}                               % 1 * for comments
 l@{\extracolsep{\fill}}                             % 2 Nuclide name
 *{4}{r@{\extracolsep{0pt}}l@{\extracolsep{\fill}}}  % 3 4 rl = mas2 + exc2
 r@{\extracolsep{\fill}}                             %
 r@{\extracolsep{\fill}}                             %
 r@{\extracolsep{\fill}}                             %
 c@{\extracolsep{\fill}}                             %11 Jpi
 c@{\extracolsep{\fill}}                             %12 Isospin proj 
 c@{\extracolsep{\fill}}                             %13 Data Source
 r                                                   %14 stars for comments
 }
\caption{Adjusted IAS masses of $T=5/2$ multiplets.\newline\\ \label{tab:J4}} \\[-6pt]
\hline 
&Nuclide&\multicolumn4c{Mass~Excess}&\multicolumn4l{Excitation}& \multicolumn1c{~~~~~$J^{\pi}$} & \multicolumn1c{~~~$T_z$} & \multicolumn1c{Data}&\\
\noalign{\vskip3pt}
&&\multicolumn4c{(keV)}&\multicolumn4c{Energy~(keV)}& & &\multicolumn1c{Source}\\
\hline 
\endfirsthead
\multicolumn{3}{@{}c@{}}{\bf  Table~\ref{tab:J4}  cont'd\dots}\\[6pt]
\hline\noalign{\vskip3pt}
&Nuclide&\multicolumn4c{Mass~Excess}&\multicolumn4l{Excitation}& \multicolumn1c{~~~~~$J^{\pi}$} & \multicolumn1c{~~~$T_z$} & \multicolumn1c{Data}&\\
\noalign{\vskip3pt}
&&\multicolumn4c{(keV)}&\multicolumn4c{Energy~(keV)}& & & \multicolumn1c{Source}&\\
\hline 
\endhead
\hline
\noalign{\vskip3pt}
\multicolumn{13}{r}{\itshape $T=5/2$ cont'd\dots}\\
\endfoot
\noalign{\vskip3pt}\hline
\endlastfoot
 & $^{11}$Li  &  40728&.3 &     0&.6 &    &&&&                         3/2- &  5/2  &     12 &\\
 & $^{11}$Be$^i$ &  41337&.2 &    20&.0 &  21160&&      20&&          (3/2-)\# &  3/2  & RQ~~~~  & \footnote{\cite{1997Teranishi07}. Addition to {\sc Ame2012}.}\\
 & $^{11}$B$^j$ & 42438 &&      80 &&    33570 &&     80  &&         (3/2-)\# &  1/2  & RQ~~~~ & \footnote{Update from~\cite{2012Charity40}.}
\\\\
 & $^{23}$F   &   3310&&       50&&      &&&&                     5/2+   &  5/2 &  07 &\\
 & $^{23}$Al$^i$ &  18530&&       60&&     11780&&      60&&        (5/2)+  & -3/2 &  p 07 &
\\\\
 & $^{27}$Na  &  -5518 &&       4&&          &&&&                 5/2+  &  5/2     &  11 &\\ 
 & $^{27}$P$^i$ &  12010 &&      30&&     12730&&      40  &&       5/2+  &  -3/2 & 2p 11 & 
\\\\
 & $^{31}$Al  & -14955 &&      20&&      &&&&                      5/2+  &  5/2 &     01 &\\
 & $^{31}$Cl$^i$ &   5256 &&       3&&     12320&&      50 &&         3/2+  & -3/2 &  2p 01 &
\\\\
 & $^{35}$P   & -24857&.8&      1&.9 &    &&&&                         1/2+  &   5/2  &   11 &\\
 & $^{35}$S$^i$ & -19691&&       10&&      9155 &&     10 &&            (1/2,9/2)+ & 3/2 & RQ 11 &   \footnote{From $^{37}Cl(p,^3He)$ in~\cite{1975Guichard15}.}\\
 & $^{35}$K$^i$ &  -2110&&       40&&      9060 &&     40 &&             3/2+ & -3/2 & 2p~~~~~&
\\\\
 & $^{37}$S   & -26896&.41&     0&.20&   &&&&                       7/2-  &    5/2 &   12 &\\
 & $^{37}$Cl$^i$ & -21539&.7 &     0&.3&   10221&.8&     0&.3&         7/2-  &  3/2   &  RQ 12 &
\\\\
 & $^{39}$Cl  & -29800&.2&      1&.7 &    &&&&                         3/2+ &  5/2  &     06 &\\
 & $^{39}$Ar$^i$ & -24161&&        7 &&     9081&&       9&&              (3/2,5/2)+  & 3/2 &  RQ 06 &\\
 & $^{39}$Sc$^i$ &  -5344 &&      28 &&     8830&&      40&&              (3/2-)  &  -3/2  & 2p~~~~~ &
\\\\
 & $^{41}$Ar  & -33067&.5&      0&.3&        &&&&                 7/2-  &  5/2  &    02 &\\
 & $^{41}$K$^i$ & -27210 &&      15&&      8349&&      15&&         7/2-  &  3/2  & RQ 02 & \footnote{{\sc Ensdf} $5/2^-,7/2^-$ and $T=3/2$; Adopted as IAS of $^{41}$Ar gs in {\sc Nubase2102}.}
\\\\
 & $^{43}$K   & -36575&.4 &     0&.4 &     &&&&                        3/2+  &  5/2  &    01 &\\ 
 & $^{43}$Ca$^i$ & -30414 &&      14 &&     7995 &&     14 &&             (3/2)+ & 3/2  & RQ 01 &\\
 & $^{43}$V$^i$ &  -9718 &&      15 &&     8200 &&     50 &&             3/2+ &  -1/2 & p~~~~~ &
\\\\
 & $^{45}$Ca  & -40812&.2&      0&.4&       &&&&                   7/2- &   5/2 &  08 &\\
 & $^{45}$Sc$^i$ & -34372 &&      15&&      6699&&      15&&          7/2- &   3/2 &  08 &
\\\\
 & $^{47}$Sc  & -44335&.6 &     2&.0 &          &&&&                   7/2-  &  5/2  &    07 &\\
 & $^{47}$Ti$^i$ & -37587&.4 &     0&.8 &   7349&.0 &    0&.7  &          7/2-  &  3/2  &  07 &\\
 & $^{47}$Mn$^i$ & -15193  &&     24 &&     7370 &&     40 &&             7/2-\#  &  -3/2 &  p 07 &
\\\\
 & $^{51}$V   & -52203&.7&      0&.9 &     &&&&                        7/2-  &  5/2  &    06 &\\
 & $^{51}$Cr$^i$ & -44838  &&      5 &&     6613 &&      5 &&             7/2-  &  3/2  &  RQ 06 &\\
 & $^{51}$Co$^i$ & -21050 &&      60  &&    6300 &&     80 &&             7/2-\#  & -3/2 &  p 07 & 
\\\\
 & $^{53}$Cr  & -55285&.9&      0&.6&     &&&&                 3/2- &  5/2 &       09 &\\ 
 & $^{53}$Mn$^i$ & -47715&&        4 &&     6974 &&      4&&      3/2- &  3/2 &    RQ 09 &
\\\\
 & $^{57}$Fe  & -60181&.2&      0&.5 &     &&&&                 1/2- &   5/2 &  98 &\\
 & $^{57}$Co$^i$ & -52091&.6&      0&.6 &   7253&.4&     0&.6&     1/2- &   3/2 &  RQ~~~~ &
\\\\
 & $^{59}$Co  & -62229&.1&      0&.5&       &&&&         7/2-  & 5/2  &  02 &\\
 & $^{59}$Ni$^i$ & -53814&.2&      2&.2&    7341&.9&     2&.1& 7/2- & frg & RQ~~~~ & \footnote{strongest frg (100\%); 3 others 40.1(0.3)keV higher (0.140\%), 17.7(0.3)keV higher (0.122\%) and 36.3(0.2)keV lower (0.110\%).}
\\\\
 & $^{61}$Ni  & -64221&.3&      0&.5&      &&&&             3/2- & 5/2  &   99 &\\
 & $^{61}$Cu$^i$ & -55610&&        7&&      6374&&       7&&   3/2-  & frg  & RQ~~~~ &  \footnote{strongest frg (cross section 55); other 18(7) keV higher (xs 35).}\\  
 & $^{61}$Zn$^j$ & -46360&&       70&&      9990&&      70&&   3/2-  & 1/2 &  & \footnote{{\sc Ensdf}, data from~\cite{1985OkumaZX}.}
\\\\
 & $^{63}$Cu  & -65579&.3&      0&.5&     &&&&        3/2- &  5/2  &  09 &\\
 & $^{63}$Zn$^i$ & -56723 &&       6&&      5490  &&     6 &&    3/2- &  3/2 & RQ 09 & 
\end{longtable}

%%##########################################################
\newpage
\LTright=0pt
\LTleft=0pt
\footnotesize
\begin{longtable}{
 l@{\extracolsep{0pt}}                               % 1 * for comments
 l@{\extracolsep{\fill}}                             % 2 Nuclide name
 *{4}{r@{\extracolsep{0pt}}l@{\extracolsep{\fill}}}  % 3 4 rl = mas2 + exc2
 r@{\extracolsep{\fill}}                             %
 r@{\extracolsep{\fill}}                             %
 r@{\extracolsep{\fill}}                             %
 c@{\extracolsep{\fill}}                             %11 Jpi
 c@{\extracolsep{\fill}}                             %12 Isospin proj 
 c@{\extracolsep{\fill}}                             %13 Data Source
 r                                                   %14 stars for comments
 }
\caption{Adjusted IAS masses of $T=3$ multiplets.\newline\\ \label{tab:J5}} \\[-6pt]
\hline 
&Nuclide&\multicolumn4c{Mass~Excess}&\multicolumn4l{Excitation}& \multicolumn1c{~~~~~$J^{\pi}$} & \multicolumn1c{~~~$T_z$} & \multicolumn1c{Data}&\\
\noalign{\vskip3pt}
&&\multicolumn4c{(keV)}&\multicolumn4c{Energy~(keV)}& & &\multicolumn1c{Source}\\
\hline 
\endfirsthead
\multicolumn{3}{@{}c@{}}{\bf  Table~\ref{tab:J5}  cont'd\dots}\\[6pt]
\hline\noalign{\vskip3pt}
&Nuclide&\multicolumn4c{Mass~Excess}&\multicolumn4l{Excitation}& \multicolumn1c{~~~~~$J^{\pi}$} & \multicolumn1c{~~~$T_z$} & \multicolumn1c{Data}&\\
\noalign{\vskip3pt}
&&\multicolumn4c{(keV)}&\multicolumn4c{Energy~(keV)}& & & \multicolumn1c{Source}&\\
\hline 
\endhead
\hline
\noalign{\vskip3pt}
\multicolumn{13}{r}{\itshape $T=3$ cont'd\dots}\\
\endfoot
\noalign{\vskip3pt}\hline
\endlastfoot
 & $^{38}$S   & -26861 &&       7 &&      &&&&                         0+ &   3 &    08 &\\ 
 & $^{38}$Cl$^i$ & -21590 &&      24 &&     8208 &&     24 &&             0+ &   2 &  RQ 08 &\\
 & $^{38}$Ar$^j$ & -15940 &&      30 &&   18780  &&    30  &&            0+  &  1  & RQ 08 &
\\\\
 & $^{42}$Ar  & -34423&&        6 &&        &&&&                       0+   &    3 &    01 &\\
 & $^{42}$K$^i$ & -28570&&      100 &&     6450 &&    100 &&            (0+)\# &   2 &  01 &
\\\\
 & $^{46}$Ca  & -43138&.4 &     2&.3&     &&&&                         0+  & 3     &    00 &\\
 & $^{46}$Sc$^i$ & -36747&&        4 &&     5014 &&      4  &&            0+  & 2     & RQ 00 &\\
 & $^{46}$Ti$^j$ & -29976&&        6 &&    14151 &&      6   &&           0+ & 1  & RQ 00 &\\
 & $^{46}$Mn$^i$ &  -7470&&       50 &&     5480\# &&   400\# &&          (0+)\# &     -2   &  p~~~~~ &
\\\\
 & $^{48}$Sc  & -44503  &&      5&&       &&&&                    6+   &  3 &       06 &\\
 & $^{48}$Ti$^i$ & -37766  &&      6&&     10726&&       6 &&        (6+) &  2  &  06 & \footnote{{\sc Ensdf}, suggested IAS.}
\\\\
 & $^{50}$Ti  & -51430&.7 &     0&.4&    &&&&                          0+   &   3  &    10 &\\
 & $^{50}$V$^i$ & -44409&.5 &     0&.4&    4814&.4&     0&.9&            0+   & 2  & RQ 10 &\\
 & $^{50}$Cr$^j$ & -37038 &&       6 &&    13224 &&      6 &&             0+   & 1  &  RQ 10 &\\
 & $^{50}$Co$^i$ & -12770 &&     170 &&     5010\# &&    620\# &&        (0)+  & -2 &  2p 10 
\\\\
 & $^{52}$V   & -51443&.6&      0&.9&       &&&&                    3+ &    3 &     07 &\\
 & $^{52}$Cr$^i$ & -44153&.2&      0&.7&   11264&.9&     0&.4&         3+ &   2  & 07 & \footnote{{\sc Ensdf}, possibly frg'd; see {\sc Ensdf} extensive discussion.}
\\\\
 & $^{54}$Cr  & -56933&.7 &     0&.6&        &&&&                      0+ & 3 &   06 &\\
 & $^{54}$Mn$^i$ & -49410&.3 &     2&.9&    6146&.2&     3&.0&            0+ & 2 &   RQ~~~~ &\\
 & $^{54}$Fe$^j$ & -41385 &&     20 &&    14869 && 20       &&            0+ & -1 &  RQ 06 & \footnote{Identified and discussed in~\cite{1975Bohne14}; $T=3, A=54$ IMME fit unconvincing.}
\\\\
 & $^{56}$Mn  & -56910&.8&      0&.5&     &&&&               3+  & 3 &  11 &\\ 
 & $^{56}$Fe$^i$ & -49102&.7&      0&.6&   11503&.7&     0&.3&  3+  & 2 &  11 &
\\\\
 & $^{58}$Fe  & -62154&.5&      0&.5&    &&&&                   0+  &  3  &  10 &\\
 & $^{58}$Co$^i$ & -54094 &&       8&&      5753 &&      8  &&  0+ & frg & RQ 10 &\footnote{strongest frg (cross section 98); other 20(8) keV lower (xs 90).} \\
 & $^{58}$Ni$^j$ & -45689 &&       7 &&    14539 &&      7 &&     0+\# & 2 &  RQ 10 &
\\\\
 & $^{60}$Co  & -61649&.7&      0&.5&        &&&&                5+ &     3  &  03 &\\ 
 & $^{60}$Ni$^i$ & -53346  &&      4 &&    11126 &&      4 &&       5+ &     2  & RQ~~~~ &
\\\\
 & $^{62}$Ni  & -66745&.9&      0&.5&    &&&&                  0+   &    3 &    12 &\\
 & $^{62}$Cu$^i$ & -58173 &&       6& &     4614&&       6 &&       (0)+  &  2  & RQ 12 &
\\\\
 & $^{66}$Zn  & -68899&.1&      0&.9&       &&&&                 0+ &  3  &       10& \\ 
 & $^{66}$Ga$^i$ & -59874&&        6  &&    3850 &&      7 &&       0+ &  2  & RQ~~~~ &

\end{longtable}

\vskip1.0cm
\LTright=0pt
\LTleft=0pt
\footnotesize
\begin{longtable}{
 l@{\extracolsep{0pt}}                               % 1 * for comments
 l@{\extracolsep{\fill}}                             % 2 Nuclide name
 *{4}{r@{\extracolsep{0pt}}l@{\extracolsep{\fill}}}  % 3 4 rl = mas2 + exc2
 r@{\extracolsep{\fill}}                             %
 r@{\extracolsep{\fill}}                             %
 r@{\extracolsep{\fill}}                             %
 c@{\extracolsep{\fill}}                             %11 Jpi
 c@{\extracolsep{\fill}}                             %12 Isospin proj 
 c@{\extracolsep{\fill}}                             %13 Data Source
 r                                                   %14 stars for comments
 }
\caption{Adjusted IAS masses of $T=4$ multiplets.\newline\\ \label{tab:J6}} \\[-6pt]
\hline
&Nuclide&\multicolumn4c{Mass~Excess}&\multicolumn4l{Excitation}& \multicolumn1c{~~~~~$J^{\pi}$} & \multicolumn1c{~~~$T_z$} & \multicolumn1c{Data}&\\
\hline 
\noalign{\vskip3pt}
&&\multicolumn4c{(keV)}&\multicolumn4c{Energy~(keV)}& & &\multicolumn1c{Source}\\
\hline 
\endfirsthead
\multicolumn{3}{@{}c@{}}{\bf  Table~\ref{tab:J6}  cont'd\dots}\\[6pt]
\hline\noalign{\vskip3pt}
&Nuclide&\multicolumn4c{Mass~Excess}&\multicolumn4l{Excitation}& \multicolumn1c{~~~~~$J^{\pi}$} & \multicolumn1c{~~~$T_z$} & \multicolumn1c{Data}&\\
\noalign{\vskip3pt}
&&\multicolumn4c{(keV)}&\multicolumn4c{Energy~(keV)}& & & \multicolumn1c{Source}&\\
\hline 
\endhead
\hline
\noalign{\vskip3pt}
\multicolumn{13}{r}{\itshape $T=4$ cont'd\dots}\\
\endfoot
\noalign{\vskip3pt}\hline
\endlastfoot
 & $^{64}$Ni       & -67098&.5&      0&.5&      &&&&            0+  &   4  &     07 &\\
 & $^{64}$Cu$^{i}$ & -58598&&        6 &&~~~~~6826&&       6&&  0+ & frg  & 07 & \footnote{strongest frg (cross section 100); other 16 keV lower (xs 37).}    
\end{longtable}
\begin{longtable}{@{\extracolsep\fill}lcc}
\caption{$T=1$ IMME coefficients.}\label{tab:Teq1coeffs}\\\\
\noalign{\vskip-10pt}
\hline
  ~~~~~~~a (keV)     & b (keV)  & c (keV)   \\[3pt] 
  \hline\noalign{\vskip3pt}
\endhead
A = 6  \\   17649.7598 $\pm$  0.1000   &       -391.4551 $\pm$  2.5001   &      333.7852 $\pm$  2.5021    \\
A = 8  \\   21568.0000 $\pm$  3.0000   &       -987.8994 $\pm$  0.5006   &      365.7002 $\pm$  3.0415     \\   
A = 10 \\    13790.7998 $\pm$  0.4000   &      -1545.6548 $\pm$  0.2040   &      362.3452 $\pm$  0.4490     \\  
A = 12 \\    15108.0000 $\pm$  3.0000   &      -1984.3496 $\pm$  0.8201   &      245.7500 $\pm$  3.1101     \\     
A = 14 \\     5176.0068 $\pm$  0.0100   &      -2493.7834 $\pm$  0.0550   &      337.6697 $\pm$  0.0559     \\    
A = 16 \\     8059.0000 $\pm$  4.0000   &      -2437.8501 $\pm$  4.1620   &      183.1499 $\pm$  5.7726     \\    
A = 18 \\     1914.7000 $\pm$  0.0104   &      -3050.2079 $\pm$  0.0104   &      352.6923 $\pm$  0.0104     \\     
A = 20 \\     3230.5000 $\pm$  2.0000   &      -3434.0315 $\pm$  0.5502   &      186.0685 $\pm$  2.0743     \\     
A = 22 \\    -4524.3599 $\pm$  0.2100   &      -3812.4069 $\pm$  0.1503   &      312.0529 $\pm$  0.2582     \\    
A = 24 \\    -4417.2900 $\pm$  0.0400   &      -4185.1800 $\pm$  0.5504   &      184.5101 $\pm$  0.5518     \\   
A = 26 \\   -11981.8096 $\pm$  0.0700   &      -4536.7830 $\pm$  0.0570   &      304.0466 $\pm$  0.0903     \\  
A = 28 \\   -12176.8701 $\pm$  0.1000   &      -4851.4146 $\pm$  0.6030   &      177.7554 $\pm$  0.6112     \\     
A = 30 \\   -19523.5996 $\pm$  0.3000   &      -5186.9805 $\pm$  0.2003   &      277.6191 $\pm$  0.3607     \\     
A = 32 \\   -19014.0996 $\pm$  0.4000   &      -5485.0845 $\pm$  0.3007   &      194.3149 $\pm$  0.5004     \\      
A = 34 \\   -24440.0898 $\pm$  0.0500   &      -5776.7002 $\pm$  0.0447   &      285.1006 $\pm$  0.0671     \\    
A = 36 \\   -23620.5000 $\pm$  0.3000   &      -6052.4600 $\pm$  0.1513   &      150.9404 $\pm$  0.3360     \\  
A = 38 \\   -28670.6094 $\pm$  0.2000   &      -6328.1602 $\pm$  0.1344   &      283.9492 $\pm$  0.2409     \\  
A = 40 \\   -27188.2109 $\pm$  0.0500   &      -6506.0937 $\pm$  1.4003   &      158.8164 $\pm$  1.4012     \\   
A = 42 \\   -32121.1406 $\pm$  0.1700   &      -6721.2891 $\pm$  0.1588   &      295.1914 $\pm$  0.2326     \\     
A = 46 \\   -37074.6016 $\pm$  0.3000   &      -7326.5000 $\pm$ 10.0011   &      274.1016 $\pm$ 10.0056     \\    
A = 48 \\   -37029.0000 $\pm$  7.0000   &      -7578.4004 $\pm$ 85.0244   &      130.5996 $\pm$ 85.3123     \\   
A = 50 \\   -42627.1992 $\pm$  0.9000   &      -7885.8496 $\pm$ 30.0020   &      251.3496 $\pm$ 30.0155    \\    
A = 54 \\   -48009.3008 $\pm$  0.5000   &      -8516.9492 $\pm$ 25.0012   &      272.3516 $\pm$ 25.0062    \\   
A = 58 \\   -51464.1016 $\pm$  0.7000   &      -8964.0996 $\pm$ 25.0059   &      200.0020 $\pm$ 25.0157     
\\\\  
\hline
\end{longtable}

%##########################

\clearpage
\LTright=0pt
\LTleft=0pt

\begin{longtable}{lccccc@{\extracolsep\fill}}
\caption{$T=3/2$ IMME coefficients.\\\label{tab:Teq3o2coeffs}}\\\\
\noalign{\vskip-10pt}
\hline
  ~~~~~~~a (keV) &  b (keV)  &  c (keV)  & d (keV)  &   $\chi^{2}$/dof  & prob \\[3pt] 
  \hline\noalign{\vskip3pt}
\endfirsthead
 \multicolumn{6}{@{}c@{}}{$T=3/2$ cont'd\dots \newline }\\
 \hline 
  ~~~~~~~a (keV) &  b (keV)  &  c (keV)  & d (keV)  &   $\chi^{2}$/dof  & prob \\[3pt] 
  \hline\noalign{\vskip3pt}
\endhead
 \hline
 \noalign{\vskip3pt}
 \multicolumn{6}{r}{ \itshape $T=3/2$ cont'd\dots}\\
\endfoot
 \noalign{\vskip3pt}\hline
\endlastfoot 
A = 7  \\ 
 26396.4681 $\pm$  23.9197   &    -537.3320 $\pm$   8.5693   &      214.1276 $\pm$  12.4257   &    -    &     2.275/1 & 0.132 \\ 
 26396.8750 $\pm$  23.9212   &    -608.1667 $\pm$  47.7422   &      212.5000 $\pm$  12.4725   &       32.6667 $\pm$  21.6596   & - &  
\\\\
A = 9  \\ 
 26337.1449 $\pm$   1.5952   &   -1319.4389 $\pm$   0.6833   &      265.2870 $\pm$   0.8519   &    -    &    20.194/1 & $< 0.001$ \\ 
 26339.0062 $\pm$   1.6481   &   -1333.8866 $\pm$   3.2871   &      263.9751 $\pm$   0.9006   &        6.7497 $\pm$   1.5021   & - &  
\\\\ 
A = 11  \\ 
 21874.7049 $\pm$  11.8988   &   -1374.2760 $\pm$  16.6647   &      161.7240 $\pm$   9.4695   &    -    &     - &  -
\\\\
A = 13  \\ 
 19258.4905 $\pm$   0.7953   &   -2177.5363 $\pm$   1.0577   &      253.4027 $\pm$   1.1650   &    -    &     4.518/1 & 0.034 \\ 
 19257.6510 $\pm$   0.8879   &   -2175.8501 $\pm$   1.3222   &      258.1772 $\pm$   2.5305   &       -3.7556 $\pm$   1.7669   &- &  -
\\\\ 
A = 15  \\ 
 12814.6001 $\pm$   8.7487   &   -2312.3001 $\pm$  20.0016   &      234.1999 $\pm$  10.2014   &   -     &   -   &   -
\\\\ 
A = 17  \\ 
 11647.4230 $\pm$   1.3350   &   -2874.9540 $\pm$   1.7824   &      240.2853 $\pm$   1.7866   &   -     &     0.162/1 & 0.688 \\ 
 11647.6236 $\pm$   1.4251   &   -2874.4116 $\pm$   2.2352   &      238.9451 $\pm$   3.7811   &       -1.0763 $\pm$   2.6762   & -&  -
\\\\ 
A = 19  \\ 
  7591.6997 $\pm$   1.7018   &   -3198.8626 $\pm$   3.4780   &      239.7638 $\pm$   1.9980   &   -     &     0.013/1 & 0.911 \\ 
  7592.2437 $\pm$   5.1366   &   -3199.9375 $\pm$  10.1864   &      239.4250 $\pm$   3.6191   &        0.5500 $\pm$   4.8991   & - & - 
\\\\ 
A = 21  \\ 
  4896.9291 $\pm$   1.7292   &   -3659.2460 $\pm$   3.3277   &      241.8392 $\pm$   2.1021   &   -     &     1.631/1 & 0.202 \\ 
  4899.3874 $\pm$   2.5875   &   -3663.6918 $\pm$   4.8146   &      237.2500 $\pm$   4.1623   &        4.3667 $\pm$   3.4192   & -&  -
\\\\ 
A = 23  \\ 
   288.5321 $\pm$   0.1737   &   -3967.3808 $\pm$   0.1052   &      225.9995 $\pm$   0.0960   &  -      &     0.012/1 & 0.911 \\ 
   288.6312 $\pm$   0.9042   &   -3967.5824 $\pm$   1.8080   &      225.9551 $\pm$   0.4095   &        0.0899 $\pm$   0.8052   & -&  -
\\\\ 
A = 25  \\ 
 -3264.9113 $\pm$   0.6931   &   -4391.8214 $\pm$   1.6690   &      219.9894 $\pm$   1.0237   &   -     &     1.141/1 & 0.285 \\ 
 -3266.0249 $\pm$   1.2518   &   -4390.2831 $\pm$   2.2043   &      222.5000 $\pm$   2.5634   &       -2.0667 $\pm$   1.9346   & -&  -
 \\\\
A = 27  \\ 
 -8123.7754 $\pm$   0.9936   &   -4623.3597 $\pm$   2.3166   &      209.8687 $\pm$   1.3006   &    -    &     0.048/1 & 0.827 \\ 
 -8123.3681 $\pm$   2.0856   &   -4623.7454 $\pm$   2.8953   &      208.4724 $\pm$   6.4184   &        0.9816 $\pm$   4.4188   & -& - 
\\\\ 
A = 29  \\ 
-11141.1434 $\pm$   3.7522   &   -5032.3386 $\pm$   5.2999   &      215.5267 $\pm$   4.9173   &    -    &     1.218/1 & 0.270 \\ 
-11138.5377 $\pm$   4.4335   &   -5036.7248 $\pm$   6.6251   &      202.7502 $\pm$  12.5797   &        9.7000 $\pm$   8.7907   & -&  -
\\\\ 
A = 31  \\ 
-15461.8282 $\pm$   1.2727   &   -5297.7288 $\pm$   1.7135   &      204.1699 $\pm$   1.6966   &   -     &     0.081/1 & 0.776 \
\\\\ 
A = 33  \\ 
-18332.9821 $\pm$   0.2475   &   -5651.0584 $\pm$   0.3112   &      209.8289 $\pm$   0.3165   &   -     &     0.061/1 & 0.805 \\ 
-18332.9405 $\pm$   0.2997   &   -5651.1801 $\pm$   0.5832   &      209.8401 $\pm$   0.3199   &        0.0799 $\pm$   0.3237   &- & - 
\\\\ 
A = 35  \\ 
-20464.7746 $\pm$   0.2404   &   -5890.7738 $\pm$   0.1630   &      202.0982 $\pm$   0.1379   &   -     &    80.341/1 &  $< 0.001$ \\ 
-20467.7948 $\pm$   0.4139   &   -5883.5181 $\pm$   0.8257   &      203.6596 $\pm$   0.2222   &       -3.3727 $\pm$   0.3763   & -&  -
\\
\newpage
A = 37  \\ 
-22904.7544 $\pm$   0.9040   &   -6208.4707 $\pm$   0.2006   &      202.6405 $\pm$   0.4433   &  -      &     0.154/1 & 0.695 \\ 
-22903.4678 $\pm$   3.4630   &   -6205.8029 $\pm$   6.9345   &      202.0703 $\pm$   1.5462   &       -1.1868 $\pm$   3.0837   &- & - 
\\\\ 
A = 39  \\ 
-24129.9741 $\pm$   3.9528   &   -6356.3333 $\pm$   8.1718   &      187.7663 $\pm$   4.4472   &  -      &  -     &  
\\\\ 
A = 41  \\ 
-26059.4887 $\pm$   1.2805  &   -6617.0825 $\pm$   2.9566   &       189.1420 $\pm$   1.6563   &  -      &     0.150/1 & 0.698  
\\\\ 
A = 43  \\ 
-28588.2949 $\pm$   6.0323   &   -6829.6068 $\pm$  13.3317   &      188.3932 $\pm$   6.8327   &   -     &   -    &  -
\\\\ 
A = 45  \\ 
-30743.4900 $\pm$   3.7921   &   -7195.6539 $\pm$   7.7287   &      207.0061 $\pm$   4.4927   &  -     &     0.625/1 & 0.429 \\ 
-30739.9250 $\pm$   5.8931   &   -7201.6167 $\pm$  10.8021   &      199.7002 $\pm$  10.2789   &        6.4668 $\pm$   8.1828   & -  
\\\\ 
A = 47  \\ 
-34174.5879 $\pm$   3.7666   &   -7455.4661 $\pm$  10.0012   &      187.2839 $\pm$   5.0042   &   -     &     -  &  - 
\\\\ 
A = 49  \\ 
-36739.4363 $\pm$   6.6920   &   -7740.9485 $\pm$   7.3759   &      173.2627 $\pm$   4.9632   &   -     &     1.893/1 & 0.169 \\ 
-36727.8125 $\pm$  10.7781   &   -7768.5417 $\pm$  21.3700   &      165.2500 $\pm$   7.6521   &       14.1667 $\pm$  10.2974   & -  
\\\\ 
A = 51  \\ 
-39820.8389 $\pm$   6.5398   &   -8037.0339 $\pm$  16.6691   &      189.0169 $\pm$   8.3818   &   -     &   -   &  -  
\\\\ 
A = 53  \\ 
-42558.5254 $\pm$   4.2337   &   -8366.5353 $\pm$   7.5823   &      186.3575 $\pm$   4.1700   &   -     &    16.034/1 & $< 0.001$ \\ 
-42520.5625 $\pm$  10.3849   &   -8443.0417 $\pm$  20.5595   &      160.2500 $\pm$   7.7407   &       40.1667 $\pm$  10.0332   & -&  -

\end{longtable}

%################################################################
\clearpage
\LTright=0pt
\LTleft=0pt
\tiny
\begin{longtable}{@{\extracolsep\fill}lcccccc}
 \caption{$T=2$ IMME coefficients.\\\label{tab:Teq2coeffs}}\\\\
\noalign{\vskip-10pt}
\hline
~~~~~~~a (keV) &  b (keV)  &  c (keV)  & d (keV)  &  e (keV) & $\chi^{2}$/dof  & prob \\[3pt]  
  \hline\noalign{\vskip3pt}
\endfirsthead
 \multicolumn{7}{@{}c@{}}{$T=2$ cont'd\dots}\\
 \hline 
 ~~~~~~~a (keV) &  b (keV)  &  c (keV)  & d (keV)  &  e (keV) & $\chi^{2}$/dof  & prob \\[3pt]  
  \hline\noalign{\vskip3pt}
\endhead
 \hline
 \noalign{\vskip3pt}
 \multicolumn{7}{r}{\itshape $T=2$ cont'd\dots}\\
\endfoot
 \noalign{\vskip3pt}\hline
\endlastfoot
A = 8  \\ 
 32433.6174 $\pm$ 1.8855 &  -875.1719 $\pm$ 3.2490 & 231.6009 $\pm$ 1.6984 &  -  & - &                  27.988/ 2  & $< 0.001$ \\ 
 32435.5728 $\pm$ 1.9258 &  -899.8053 $\pm$ 5.8955 & 224.5958 $\pm$ 2.2024 & 9.4168 $\pm$ 1.8797 & -    & 0.600/1 & 0.439 \\
 32436.0000 $\pm$ 1.0264 &  -875.6920 $\pm$ 0.5962 & 209.8026 $\pm$ 0.3027 &  -  & 5.3658 $\pm$ 0.0754 &  15.204/1 & $< 0.001$ \\ 
 32436.0000 $\pm$ 0.9684 &  -897.4734 $\pm$ 0.5594 & 219.5967 $\pm$ 0.2818 & 8.4733 $\pm$ 0.1404 & 1.4033 $\pm$  0.0703 &  - & -
\\\\
A = 12  \\ 
 27594.7594 $\pm$   2.3845   &   -1710.7285 $\pm$   5.6660   &      226.1032 $\pm$   2.9021   &    -     &    -    &    1.449/2 & 0.485 \\ 
 27594.8792 $\pm$   2.3870   &   -1733.0105 $\pm$  20.9898   &      225.1270 $\pm$   3.0342   &        6.0527 $\pm$   5.4902 &   -   &    0.234/1  &  0.629 \\ 
 27595.0000 $\pm$   2.4000   &   -1710.9512 $\pm$   5.6708   &      207.5173 $\pm$  21.2579   &     -    &   4.6621 $\pm$ 5.2824 &  0.670/1 & 0.413 \\
 27594.9999 $\pm$   2.4000   &   -1728.9012 $\pm$  22.6477   &      214.2193 $\pm$  22.7798   &        4.9004 $\pm$   5.9859   &   2.7827 $\pm$   5.7596  & - & -  
\\\\ 
A = 16  \\ 
 17981.8346 $\pm$   3.7195   &   -2575.5263 $\pm$   4.8014   &      215.5338 $\pm$   2.5326   &    -     &    -    &    2.165/1 & 0.141 \\ 
 17984.0000 $\pm$   4.0000   &   -2573.0000 $\pm$   5.0990   &      198.0000 $\pm$  12.1815   &    -     &  4.0000 $\pm$  2.7183 & - & - \\ 
 17984.0000 $\pm$   4.0000   &   -2589.0000 $\pm$  10.3387   &      214.0000 $\pm$   2.7386   &        4.0000 $\pm$   2.7183 &   -   &    - &  -  
\\\\ 
A = 20  \\ 
  9692.5415 $\pm$   2.4142   &   -3435.7028 $\pm$   4.2831   &      243.7857 $\pm$   2.0414   &    -     &    -    &    1.567/2 & 0.457 \\ 
  9691.0254 $\pm$   2.7062   &   -3432.9479 $\pm$   4.8251   &      246.8859 $\pm$   3.2278   &       -2.0589 $\pm$   1.6604 &   -   &    0.030/1  &  0.862 \\ 
  9690.9000 $\pm$   2.7900   &   -3438.4868 $\pm$   4.8962   &      251.9676 $\pm$   7.2644   & - & -1.5992 $\pm$ 1.3626 &   0.228/1 & 0.633 \\
  9690.9004 $\pm$   2.8000   &   -3434.4333 $\pm$   9.8071   &      248.5745 $\pm$  10.2288   &       -1.5667 $\pm$   3.2806   &  -0.4749 $\pm$   2.7297  & - & -  
\\\\ 
A = 22 \\
 9653.3333 $\pm$ 20.9231     &   -3806.5000 $\pm$ 12.2066    &      188.1667 $\pm$ 11.0202    &   -  &    - &    - &
\\\\
A = 24  \\ 
  1501.9986 $\pm$   0.5117   &   -4178.1886 $\pm$   0.8100   &      225.6453 $\pm$   0.3565   &    -     &    -    &    6.621/2 & 0.036 \\ 
  1502.7518 $\pm$   0.5925   &   -4176.9642 $\pm$   0.9443   &      222.3553 $\pm$   1.3521   &        1.2687 $\pm$   0.5030 &   -   &    0.258/1  &  0.612 \\ 
  1502.8000 $\pm$   0.6000   &   -4175.1684 $\pm$   1.4318   &      221.0440 $\pm$   1.8338   &   -      &  0.7348 $\pm$  0.2873   &   0.078/1 &  0.780 \\ 
  1502.8000 $\pm$   0.6000   &   -4175.7600 $\pm$   2.5529   &      221.4232 $\pm$   2.2800   &        0.4650 $\pm$   1.6611   &    0.4817 $\pm$   0.9488  & - & -  
\\\\ 
A = 28  \\ 
 -6265.9607 $\pm$  0.9884 &  -4807.4873  $\pm$  1.7826 &  215.4997  $\pm$  1.1076 & - & - &    1.542/2 &  0.463 \\
 -6265.7866 $\pm$  0.9994 &  -4800.7481  $\pm$  6.0058 &  205.0213  $\pm$  8.9858 & 3.5633 $\pm$  3.0324 & - &   0.160/1 & 0.689 \\
 -6265.8000 $\pm$  1.0000 &  -4797.3987  $\pm$  9.6963 &  203.5083  $\pm$ 11.3829 &  - &  1.7405  $\pm$   1.6444 &   0.422/1 &  0.516 \\
 -6265.8000 $\pm$  1.0000 &  -4807.9083  $\pm$ 18.8315 &  209.8125  $\pm$ 14.9484 & 8.9333 $\pm$ 13.7190 & -2.9875 $\pm$  7.4450 &  - & -   
\\\\ 
A = 32  \\ 
-13968.9604 $\pm$   0.1787   &   -5471.9414 $\pm$   0.2383   &      208.5882 $\pm$   0.1316   &    -     &    -    &   63.419/2 & $< 0.001$ \\ 
-13967.5639 $\pm$   0.2503   &   -5472.8910 $\pm$   0.2664   &      207.1354 $\pm$   0.2249   &        0.8895 $\pm$   0.1117 &   -   &    0.003/1  &  0.959 \\ 
-13967.5703 $\pm$   0.2800   &   -5471.0109 $\pm$   0.2786   &      205.5851 $\pm$   0.4840   &   -   &        0.5862 $\pm$   0.0909  &     21.842/1 &  $< 0.001$ \\ 
-13967.5703 $\pm$   0.2800   &   -5472.9121 $\pm$   0.4930   &      207.1632 $\pm$   0.5901   &        0.8974 $\pm$   0.1920   &   -0.0080 $\pm$   0.1563  & - & -  
\\\\ 
A = 36  \\ 
-19379.1820 $\pm$   0.6644   &   -6043.8687 $\pm$   0.9947   &      200.7007 $\pm$   0.3401   &    -     &    -    &    0.967/2 & 0.617 \\ 
-19379.5851 $\pm$   1.1816   &   -6043.8346 $\pm$   0.9981   &      201.3567 $\pm$   1.6259   &       -0.2866 $\pm$   0.6946 &   -   &    0.797/1  &  0.372 \\ 
-19379.4000 $\pm$   1.2001   &   -6044.0121 $\pm$   1.1917   &      201.1406 $\pm$   2.0456   &   -   &  -0.0786 $\pm$ 0.3603 &  0.919/1 &  0.338 \\
-19379.4004 $\pm$   1.2000   &   -6040.6567 $\pm$   3.6871   &      199.3727 $\pm$   2.7513   &       -3.2183 $\pm$   3.3464   &  1.5531 $\pm$   1.7348  & - & -  
\\\\
A = 40  \\ 
-22858.5847 $\pm$    0.8947   &   -6495.1453 $\pm$   1.4300   &      202.2452 $\pm$   0.5198   &    -     &    -    &   1.967/2 &  0.374 
\\ 
A = 44  \\ 
 -28256.6333 $\pm$ 5.0038 &    -6957.1000 $\pm$  6.6191 &   175.5333 $\pm$  2.5034  &     -  &  -  &  -  &   - 
\\ 
A = 46  \\ 
 -27815.1667 $\pm$ 10.8858 &  -7319.0000 $\pm$  12.9811  &  173.1667 $\pm$  5.4467  &     -  &  -  &  -  &   - 
\\ 
A = 48  \\ 
-34047.0000 $\pm$   4.6857 &   -7599.4500 $\pm$   7.0029   &      188.5500 $\pm$   2.3457   &    -     &    -    &    - & -  
\\ 
A = 50\\
-34099.0334 $\pm$   8.4183 &  -7909.5000 $\pm$   7.8263 &  173.5333 $\pm$   4.2172 &    -     &    -    &    - & -
\\
A = 52  \\ 
-39775.0000 $\pm$  6.0000 &    -8196.4500  $\pm$  13.4574 &   187.4500  $\pm$  5.8388 &    - &  - &    - &  - 
\\
A = 60  \\ 
 -46806.0000 $\pm$ 23.9947  &   -9160.7500 $\pm$ 37.3543  &   163.7500 $\pm$ 12.9990   &    -     &    -    &    - & -  
\end{longtable}
\vskip20pt
%################################################################
\LTright=0pt
\LTleft=0pt
\tiny
\begin{longtable}{@{\extracolsep\fill}lcc}
 \caption{$T=5/2$ IMME coefficients.\\\label{tab:Teq5o2coeffs}}\\\\
\noalign{\vskip-10pt}
\hline
~~~~~~~a (keV) &  b (keV)  &  c (keV) \\[3pt] 
  \hline\noalign{\vskip3pt}
\endfirsthead
 \multicolumn{3}{@{}c@{}}{\bf $T=5/2$ cont'd\dots}\\
 \hline 
~~~~~~~a (keV) &  b (keV)  &  c (keV) \\[3pt]
  \hline\noalign{\vskip3pt}
\endhead
 \hline
 \noalign{\vskip3pt}
 \multicolumn{3}{r}{\itshape $T=5/2$  cont'd\dots}\\
\endfoot
 \noalign{\vskip3pt}\hline
\endlastfoot
A = 11  \\
 43172.8628 $\pm$   8.6748   &   -1592.7000 $\pm$   3.5745   &      245.9500 $\pm$   1.4030   
\\
A = 35  \\
-11290.6121 $\pm$  17.7099   &   -5860.3333 $\pm$  13.7437   &      173.3831 $\pm$   4.7379   
\\ 
A = 39  \\
-15108.6380 $\pm$  12.4113   &   -6272.3333 $\pm$   9.6206   &      158.2835 $\pm$   3.3271   
\\ 
A = 43  \\
-20480.7134 $\pm$  18.1195   &   -6898.6667 $\pm$   6.8398   &      184.3171 $\pm$   4.8326   
\\
A = 47  \\
-26793.2846 $\pm$   7.6495   &   -7464.7995 $\pm$   8.0044   &      179.1491 $\pm$   2.0787  
\\ 
A = 51  \\
-33261.0442 $\pm$  19.7704   &   -7929.3333 $\pm$  20.0689   &      140.9085 $\pm$   5.2751   
\end{longtable}

%%######################################################################
\vskip20pt
\LTright=0pt
\LTleft=0pt
\tiny
\begin{longtable}{@{\extracolsep\fill}lccccc}
 \caption{$T=3$ IMME coefficients.\\\label{tab:Teq3coeffs}}\\\\
\noalign{\vskip-10pt}
\hline
~~~~~~~a (keV) &  b (keV)  &  c (keV)  & d (keV)  & $\chi^{2}$/dof  & prob \\[3pt]  
  \hline\noalign{\vskip3pt}
\endfirsthead
 \multicolumn{6}{@{}c@{}}{\bf $T=3$ cont'd\dots}\\
 \hline 
~~~~~~~a (keV) &  b (keV)  &  c (keV)  & d (keV) & $\chi^{2}$/dof  & prob \\[3pt]  
  \hline\noalign{\vskip3pt}
\endhead
 \hline
 \noalign{\vskip3pt}
 \multicolumn{6}{r}{\itshape $T=3$ cont'd\dots}\\
\endfoot
 \noalign{\vskip3pt}\hline
\endlastfoot
A = 38  \\ 
 -9911.0000 $\pm$ 115.4686   &   -6218.5000 $\pm$ 122.2753   &      189.5000 $\pm$  28.5175   &     -    &    - & - 
\\\\
A = 46  \\ 
-22841.0684 $\pm$  11.5658   &   -7324.0834 $\pm$  11.1611   &      186.0721 $\pm$   2.6626   &     -    &    0.724/1 & 0.395 \\ 
-22833.8594 $\pm$  14.3473   &   -7324.8906 $\pm$  11.2194   &      181.3398 $\pm$   6.1687   &        1.4102 $\pm$   1.6575 &   -   & -  
\\\\ 
A = 50  \\ 
-29314.4706 $\pm$  17.0085   &   -7898.3985 $\pm$  14.2292   &      175.4409 $\pm$   2.8591   &     -    &    0.082/1 & 0.774 \\ 
-29311.0295 $\pm$   2.3108   &   -7906.4290 $\pm$   1.4911   &      180.3202 $\pm$   0.5349   &       -0.8616 $\pm$   0.1404 &   -   & -  
\end{longtable}
